Recurrent Looped Transformer

State tracking requires an update at every input, but the depth a Transformer applies to each token is fixed regardless of sequence length. We introduce the Recurrent Looped Transformer (RLT), which splits its layers between a parallel causal encoder and a recurrent decoder. At each token, the decoder merges the encoder output with the previous token's final decoder state, so the computation path grows with sequence length at a fixed per-token cost. On six algorithmic tasks, we compare five splits of eight layers with an eight-layer Transformer over three seeds. Trained on at most 40 bits, two RLT splits generalize parity to 256 bits with 100% accuracy in every seed, while the Transformer stays at chance. On swap-based $S_5$ permutation tracking at eight times the training length, RLT reaches 97% final-state accuracy versus under 1% for the Transformer, and accuracy increases with decoder depth. On modular arithmetic beyond the training lengths, RLT reaches up to 93% versus 33\% for the Transformer. Ablations show that these gains depend on the feedback: removing it drops parity and swap-based $S_5$ to chance at every split. Updating the feedback once per four-token chunk lets known tokens in a chunk run in parallel and keeps 64-bit parity at 99%, while permutation tracking depends on per-token feedback: chunking lowers length-64 swap-based $S_5$ from 100% to 20%.

==> figures/architecture-chunk.tex <==
% One RLT-2 chunk; parallel known positions and shared encoder memory (G=1).
\begingroup
\definecolor{detailInk}{HTML}{172B4D}
\definecolor{detailBlue}{HTML}{007AFF}
\definecolor{detailOrange}{HTML}{E87500}
\definecolor{detailGreen}{HTML}{20856A}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,font=\sffamily\fontsize{8}{9.5}\selectfont,text=detailInk,
 box/.style={draw=detailInk!45,fill=white,rounded corners=2pt,minimum height=.65cm,text width=2.65cm,align=center,inner sep=4pt},
 enc/.style={box,draw=detailBlue!65,fill=detailBlue!6},
 dec/.style={box,draw=detailOrange!70,fill=detailOrange!7},
 mem/.style={box,draw=detailGreen,fill=detailGreen!7},
 add/.style={circle,draw=detailInk!65,fill=white,minimum size=.38cm,inner sep=0pt},
 flow/.style={->,line width=.8pt,draw=detailInk!80},
 global/.style={->,line width=1pt,draw=detailBlue},
 recurrent/.style={->,line width=1.2pt,draw=detailOrange},
 local/.style={->,line width=.9pt,draw=detailGreen},
 note/.style={font=\sffamily\fontsize{6.8}{8}\selectfont,align=center}]
\path[use as bounding box] (-.2,-.25) rectangle (17,16.3);
% Stack outlines are drawn first, behind their contents.
\filldraw[rounded corners=5pt,fill=detailBlue!3,draw=detailBlue!30] (.25,3.8) rectangle (4.35,10.7);
\filldraw[rounded corners=5pt,fill=detailOrange!3,draw=detailOrange!35] (8.55,3.8) rectangle (12.75,12.65);
\node[font=\sffamily\bfseries\fontsize{12}{14}\selectfont,text=detailBlue] at (2.3,15.75) {Causal encoder};
\node[font=\sffamily\bfseries\fontsize{12}{14}\selectfont,text=detailOrange] at (10.65,15.75) {RLT-2 decoder};
\node[note] at (2.3,15.15) {Known prefix through $b_k$};
\node[note] at (10.65,15.15) {Chunk $I_k$: parallel positions within each layer};
\node[anchor=west,font=\sffamily\bfseries\fontsize{9}{11}\selectfont] at (.48,10.3) {$L_E$ layers};
\node[anchor=west,font=\sffamily\bfseries\fontsize{9}{11}\selectfont] at (8.78,12.25) {$L_D$ layers};
% Encoder, bottom to top.
\node (token) at (2.3,.65) {Known chunk $x_{I_k}$};
\node[enc] (embed) at (2.3,1.65) {Token embeddings};
\node[enc] (esa) at (2.3,5.15) {Causal self-attention\\[-1pt]{\fontsize{6.8}{8}\selectfont prefix mask $j\le t$}};
\node[add] (eadd1) at (2.3,6.55) {$+$};
\node[enc] (effn) at (2.3,7.75) {Feed-forward network};
\node[add] (eadd2) at (2.3,9.15) {$+$};
\node[enc] (feature) at (2.3,11.7) {Encoder outputs\\$e_{I_k}=E_\theta(x_{1:b_k})_{I_k}$};
\draw[flow] (token)--(embed);
\draw[flow] (embed)--(esa);
\draw[flow] (esa)--(eadd1);
\draw[flow] (eadd1)--(effn);
\draw[flow] (effn)--(eadd2);
\draw[flow] (eadd2)--(feature);
\draw[flow] (2.3,4.35)--(.55,4.35)|-(eadd1);
\draw[flow] (2.3,6.95)--(.55,6.95)|-(eadd2);
\node[note,text width=3.3cm] at (2.3,13.25) {Causal masking allows parallel\\encoder prefill across positions.};
% Projected memory lives between stacks.
\node[enc,text width=2.55cm] (proj) at (6.25,11.7) {Global K/V projection\\[-1pt]{\fontsize{6.8}{8}\selectfont from normalized $e_{I_k}$}};
\node[enc,text width=2.55cm,minimum height=1.1cm] (memory) at (6.25,9.55) {Append $(k_j,v_j)$, $j\in I_k$\\to encoder memory $M_{\le b_k}$};
\draw[global] (feature)--(proj);
\draw[global] (proj)--node[right,note] {once per position}(memory);
\node[note,text width=2.7cm,text=detailBlue] at (6.25,7.85) {Same projected KV\\read by all decoder layers\\($G=1$ shown)};
% The same boundary state enters every position-specific gate in the chunk.
\node[dec,text width=3.1cm,minimum height=1.05cm] (merge) at (10.65,1.65) {Gated merge at each $t\in I_k$\\$z_t^0=e_t+\alpha g_t\odot v_{k-1}$};
\node[dec,text width=2.65cm,minimum height=1.5cm] (prev) at (14.55,1.65) {Shared state $h_{k-1}$\\$r_{k-1}=\mathrm{RMSNorm}(h_{k-1})$\\$v_{k-1}=W_s r_{k-1}$\\[-1pt]{\fontsize{6.8}{8}\selectfont normalize/project once per chunk}};
\draw[recurrent] (prev)--(merge);
\draw[global] (feature.south)--(2.3,10.95)--(4.55,10.95)--(4.55,1.65)--(merge.west);
\node[note,text width=3.6cm] at (10.65,.45) {$g_t=\sigma(W_g[e_t;r_{k-1}]+b_g)$};
% Decoder: three pre-normalized residual sublayers.
\node[dec] (sqkv) at (10.65,4.65) {RMSNorm\\Q/K/V projections};
\node[dec] (swa) at (10.65,5.85) {Causal SWA\\[-1pt]{\fontsize{6.8}{8}\selectfont window $W$, including $t$}};
\node[add] (dadd1) at (10.65,6.7) {$+$};
\node[dec] (mq) at (10.65,7.65) {Norm + query projection};
\node[dec] (cross) at (10.65,8.75) {Cross-attention\\[-1pt]{\fontsize{6.8}{8}\selectfont prefix mask $j\le t$}};
\node[add] (dadd2) at (10.65,9.6) {$+$};
\node[dec] (dffn) at (10.65,10.55) {RMSNorm + FFN};
\node[add] (dadd3) at (10.65,11.5) {$+$};
\draw[flow] (merge)--node[right,note] {$z_{I_k}^0$}(sqkv);
\draw[flow] (sqkv)--node[left,note] {$Q_{I_k}^\ell$}(swa);
\draw[flow] (swa)--(dadd1);
\draw[flow] (dadd1)--node[right,note] {$b_{I_k}^\ell$}(mq);
\draw[flow] (mq)--(cross);
\draw[flow] (cross)--(dadd2);
\draw[flow] (dadd2)--node[right,note] {$a_{I_k}^\ell$}(dffn);
\draw[flow] (dffn)--(dadd3);
\draw[flow] (10.65,4.05)--(8.8,4.05)|-(dadd1);
\draw[flow] (10.65,7.05)--(8.8,7.05)|-(dadd2);
\draw[flow] (10.65,9.95)--(8.8,9.95)|-(dadd3);
\draw[global] (memory.east)--(8.15,9.55)--(8.15,8.75)--node[above,note] {K,V}(cross.west);
% Local state is independent at every layer.
\node[mem,text width=2.4cm,minimum height=1.15cm] (cache) at (14.55,5.2) {Layer $\ell$ SWA KV\\past cache $C_{a_k-1}^{D,\ell}$\\+ chunk KV at $j\in I_k$};
\draw[local] (sqkv.east)--(12.95,4.65)--(12.95,3.4)--(14.55,3.4)--(cache.south);
\draw[local] (cache.west)--(12.95,5.2)--(12.95,5.85)--node[above,note] {K,V}(swa.east);
\node[mem,text width=2.4cm,minimum height=1cm] (nextcache) at (14.55,8.15) {Save cache $C_{b_k}^{D,\ell}$\\[-1pt]{\fontsize{6.8}{8}\selectfont retain last $W-1$ entries}};
\draw[local] (cache)--(nextcache);
\node[note,text width=2.5cm,text=detailGreen] at (14.55,9.55) {Cross-chunk KV is retained.\\Query $t$: $j\le t$, $t-j<W$.};
% All outputs drive predictions; only a complete boundary commits feedback.
\node (state) at (10.65,13.2) {$y_{I_k}=z_{I_k}^{L_D}$};
\node[dec] (head) at (10.65,14.15) {Per-token readout\\$p_\Theta(x_{t+1}\mid x_{1:t})$};
\draw[flow] (dadd3)--node[right,note,pos=.45] {$z_{I_k}^\ell$}(state);
\draw[flow] (state.north)--(head.south);
\node[dec,text width=2.65cm,minimum height=1.35cm] (delay) at (14.55,12.0) {Commit at a full boundary\\$h_k=y_{kB}$\\[-1pt]{\fontsize{6.8}{8}\selectfont Partial chunk: keep $h_{k-1}$.}};
\draw[recurrent] (state.east)-|(delay.north);
\draw[recurrent] (delay.east)--(16.5,12.0)--(16.5,1.65)--(prev.east);
\node[note,text=detailOrange,rotate=90,fill=white,inner sep=3pt] at (16.5,7.5) {broadcast to the next chunk: $k\leftarrow k+1$};
\node[note,text width=3.4cm] at (6.25,4.8) {Positions in $I_k$ run together.\\Layers remain sequential.\\$+$ denotes residual addition.\\$h_0=s_\star$ at sequence start.};
\end{tikzpicture}%
}
\endgroup


==> figures/architecture-detail.tex <==
% One token update; shared global memory (G=1). All geometry is in cm.
\begingroup
\definecolor{detailInk}{HTML}{172B4D}
\definecolor{detailBlue}{HTML}{007AFF}
\definecolor{detailOrange}{HTML}{E87500}
\definecolor{detailGreen}{HTML}{20856A}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,font=\sffamily\fontsize{8}{9.5}\selectfont,text=detailInk,
 box/.style={draw=detailInk!45,fill=white,rounded corners=2pt,minimum height=.65cm,text width=2.65cm,align=center,inner sep=4pt},
 enc/.style={box,draw=detailBlue!65,fill=detailBlue!6},
 dec/.style={box,draw=detailOrange!70,fill=detailOrange!7},
 mem/.style={box,draw=detailGreen,fill=detailGreen!7},
 add/.style={circle,draw=detailInk!65,fill=white,minimum size=.38cm,inner sep=0pt},
 flow/.style={->,line width=.8pt,draw=detailInk!80},
 global/.style={->,line width=1pt,draw=detailBlue},
 recurrent/.style={->,line width=1.2pt,draw=detailOrange},
 local/.style={->,line width=.9pt,draw=detailGreen},
 note/.style={font=\sffamily\fontsize{6.8}{8}\selectfont,align=center}]
\path[use as bounding box] (-.2,-.25) rectangle (17,16.3);
% Stack outlines are drawn first, behind their contents.
\filldraw[rounded corners=5pt,fill=detailBlue!3,draw=detailBlue!30] (.25,3.8) rectangle (4.35,10.7);
\filldraw[rounded corners=5pt,fill=detailOrange!3,draw=detailOrange!35] (8.55,3.8) rectangle (12.75,12.65);
\node[font=\sffamily\bfseries\fontsize{12}{14}\selectfont,text=detailBlue] at (2.3,15.75) {Causal encoder};
\node[font=\sffamily\bfseries\fontsize{12}{14}\selectfont,text=detailOrange] at (10.65,15.75) {Recurrent decoder};
\node[note] at (2.3,15.15) {Causal prefix $x_{1:t}$};
\node[note] at (10.65,15.15) {One update at position $t$};
\node[anchor=west,font=\sffamily\bfseries\fontsize{9}{11}\selectfont] at (.48,10.3) {$L_E$ layers};
\node[anchor=west,font=\sffamily\bfseries\fontsize{9}{11}\selectfont] at (8.78,12.25) {$L_D$ layers};
% Encoder, bottom to top.
\node (token) at (2.3,.65) {Observed token $x_t$};
\node[enc] (embed) at (2.3,1.65) {Token embedding};
\node[enc] (esa) at (2.3,5.15) {Causal self-attention\\[-1pt]{\fontsize{6.8}{8}\selectfont prefix positions $1{:}t$}};
\node[add] (eadd1) at (2.3,6.55) {$+$};
\node[enc] (effn) at (2.3,7.75) {Feed-forward network};
\node[add] (eadd2) at (2.3,9.15) {$+$};
\node[enc] (feature) at (2.3,11.7) {Final encoder output\\$e_t=E_\theta(x_{1:t})_t$};
\draw[flow] (token)--(embed);
\draw[flow] (embed)--(esa);
\draw[flow] (esa)--(eadd1);
\draw[flow] (eadd1)--(effn);
\draw[flow] (effn)--(eadd2);
\draw[flow] (eadd2)--(feature);
\draw[flow] (2.3,4.35)--(.55,4.35)|-(eadd1);
\draw[flow] (2.3,6.95)--(.55,6.95)|-(eadd2);
\node[note,text width=3.3cm] at (2.3,13.25) {Causal masking allows parallel\\encoder prefill across positions.};
% Projected memory lives between stacks.
\node[enc,text width=2.55cm] (proj) at (6.25,11.7) {Global K/V projection\\[-1pt]{\fontsize{6.8}{8}\selectfont from normalized $e_t$}};
\node[enc,text width=2.55cm,minimum height=1.1cm] (memory) at (6.25,9.55) {Append $(k_t,v_t)$\\to cached $M_{\le t}$};
\draw[global] (feature)--(proj);
\draw[global] (proj)--node[right,note] {project once}(memory);
\node[note,text width=2.7cm,text=detailBlue] at (6.25,7.85) {Same projected KV\\read by all decoder layers\\($G=1$ shown)};
% Merge and recurrent input.
\node[dec,text width=3.1cm,minimum height=1.05cm] (merge) at (10.65,1.65) {Gated merge\\$u_t=e_t+\alpha g_t\odot W_s r_{t-1}$};
\node[dec,text width=2.35cm] (prev) at (14.55,1.65) {Previous output\\$s_{t-1}$\\$r_{t-1}=\mathrm{RMSNorm}(s_{t-1})$};
\draw[recurrent] (prev)--(merge);
\draw[global] (feature.south)--(2.3,10.95)--(4.55,10.95)--(4.55,1.65)--(merge.west);
\node[note,text width=3.6cm] at (10.65,.45) {$g_t=\sigma(W_g[e_t;r_{t-1}]+b_g)$};
% Decoder: three pre-normalized residual sublayers.
\node[dec] (sqkv) at (10.65,4.65) {RMSNorm\\Q/K/V projections};
\node[dec] (swa) at (10.65,5.85) {Causal SWA\\[-1pt]{\fontsize{6.8}{8}\selectfont window $W$, including $t$}};
\node[add] (dadd1) at (10.65,6.7) {$+$};
\node[dec] (mq) at (10.65,7.65) {Norm + query projection};
\node[dec] (cross) at (10.65,8.75) {Cross-attention\\[-1pt]{\fontsize{6.8}{8}\selectfont encoder positions $1{:}t$}};
\node[add] (dadd2) at (10.65,9.6) {$+$};
\node[dec] (dffn) at (10.65,10.55) {RMSNorm + FFN};
\node[add] (dadd3) at (10.65,11.5) {$+$};
\draw[flow] (merge)--node[right,note] {$z_t^0=u_t$}(sqkv);
\draw[flow] (sqkv)--node[left,note] {$Q_t^\ell$}(swa);
\draw[flow] (swa)--(dadd1);
\draw[flow] (dadd1)--node[right,note] {$b_t^\ell$}(mq);
\draw[flow] (mq)--(cross);
\draw[flow] (cross)--(dadd2);
\draw[flow] (dadd2)--node[right,note] {$a_t^\ell$}(dffn);
\draw[flow] (dffn)--(dadd3);
\draw[flow] (10.65,4.05)--(8.8,4.05)|-(dadd1);
\draw[flow] (10.65,7.05)--(8.8,7.05)|-(dadd2);
\draw[flow] (10.65,9.95)--(8.8,9.95)|-(dadd3);
\draw[global] (memory.east)--(8.15,9.55)--(8.15,8.75)--node[above,note] {K,V}(cross.west);
% Local state is independent at every layer.
\node[mem,text width=2.4cm,minimum height=1.15cm] (cache) at (14.55,5.2) {Layer $\ell$ SWA KV\\past cache $C_{t-1}^{D,\ell}$\\+ current $(k_t^{D,\ell},v_t^{D,\ell})$};
\draw[local] (sqkv.east)--(12.95,4.65)--(12.95,3.4)--(14.55,3.4)--(cache.south);
\draw[local] (cache.west)--(12.95,5.2)--(12.95,5.85)--node[above,note] {K,V}(swa.east);
\node[mem,text width=2.4cm,minimum height=1cm] (nextcache) at (14.55,8.15) {Next cache $C_t^{D,\ell}$\\[-1pt]{\fontsize{6.8}{8}\selectfont retain last $W-1$ entries}};
\draw[local] (cache)--(nextcache);
\node[note,text width=2.5cm,text=detailGreen] at (14.55,9.55) {Separate cache per layer;\\used at position $t+1$};
% Output and delay path back to the next token's merge.
\node (state) at (10.65,13.2) {$s_t=z_t^{L_D}$};
\node[dec] (head) at (10.65,14.15) {Readout + softmax\\$p_\Theta(x_{t+1}\mid x_{1:t})$};
\draw[flow] (dadd3)--node[right,note,pos=.45] {$z_t^\ell$}(state);
\draw[flow] (state)--(head);
\node[dec,text width=2.4cm,minimum height=1cm] (delay) at (14.55,12.35) {Carry $s_t$ forward\\to the next token};
\draw[recurrent] (state.east)-|(delay.north);
\draw[recurrent] (delay.east)--(16.5,12.35)--(16.5,1.65)--(prev.east);
\node[note,text=detailOrange,rotate=90,fill=white,inner sep=3pt] at (16.5,7.5) {one-token delay: $t\leftarrow t+1$};
\node[note,text width=3.4cm] at (6.25,4.8) {Attention includes output projection.\\$+$ denotes a residual addition.\\Keys include positional\\transformations.};
\end{tikzpicture}%
}
\endgroup


==> figures/architecture-no-feedback.tex <==
% Training / prefill of known tokens; shared global memory (G=1).
\begingroup
\definecolor{detailInk}{HTML}{172B4D}
\definecolor{detailBlue}{HTML}{007AFF}
\definecolor{detailOrange}{HTML}{E87500}
\definecolor{detailGreen}{HTML}{20856A}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,font=\sffamily\fontsize{8}{9.5}\selectfont,text=detailInk,
 box/.style={draw=detailInk!45,fill=white,rounded corners=2pt,minimum height=.65cm,text width=2.65cm,align=center,inner sep=4pt},
 enc/.style={box,draw=detailBlue!65,fill=detailBlue!6},
 dec/.style={box,draw=detailOrange!70,fill=detailOrange!7},
 mem/.style={box,draw=detailGreen,fill=detailGreen!7},
 add/.style={circle,draw=detailInk!65,fill=white,minimum size=.38cm,inner sep=0pt},
 flow/.style={->,line width=.8pt,draw=detailInk!80},
 global/.style={->,line width=1pt,draw=detailBlue},
 local/.style={->,line width=.9pt,draw=detailGreen},
 note/.style={font=\sffamily\fontsize{6.8}{8}\selectfont,align=center}]
\path[use as bounding box] (-.2,-.25) rectangle (17,16.3);
% Stack outlines are drawn first, behind their contents.
\filldraw[rounded corners=5pt,fill=detailBlue!3,draw=detailBlue!30] (.25,3.8) rectangle (4.35,10.7);
\filldraw[rounded corners=5pt,fill=detailOrange!3,draw=detailOrange!35] (8.55,3.8) rectangle (12.75,12.65);
\node[font=\sffamily\bfseries\fontsize{12}{14}\selectfont,text=detailBlue] at (2.3,15.75) {Causal encoder};
\node[font=\sffamily\bfseries\fontsize{12}{14}\selectfont,text=detailOrange] at (10.65,15.75) {RLT-0 decoder};
\node[note] at (2.3,15.15) {Known sequence $x_{1:T}$};
\node[note] at (10.65,15.15) {Parallel positions within each layer};
\node[anchor=west,font=\sffamily\bfseries\fontsize{9}{11}\selectfont] at (.48,10.3) {$L_E$ layers};
\node[anchor=west,font=\sffamily\bfseries\fontsize{9}{11}\selectfont] at (8.78,12.25) {$L_D$ layers};
% Encoder, bottom to top.
\node (token) at (2.3,.65) {Known tokens $x_{1:T}$};
\node[enc] (embed) at (2.3,1.65) {Token embeddings};
\node[enc] (esa) at (2.3,5.15) {Causal self-attention\\[-1pt]{\fontsize{6.8}{8}\selectfont causal mask $j\le t$}};
\node[add] (eadd1) at (2.3,6.55) {$+$};
\node[enc] (effn) at (2.3,7.75) {Feed-forward network};
\node[add] (eadd2) at (2.3,9.15) {$+$};
\node[enc] (feature) at (2.3,11.7) {Encoder outputs\\$e_{1:T}=E_\theta(x_{1:T})$};
\draw[flow] (token)--(embed);
\draw[flow] (embed)--(esa);
\draw[flow] (esa)--(eadd1);
\draw[flow] (eadd1)--(effn);
\draw[flow] (effn)--(eadd2);
\draw[flow] (eadd2)--(feature);
\draw[flow] (2.3,4.35)--(.55,4.35)|-(eadd1);
\draw[flow] (2.3,6.95)--(.55,6.95)|-(eadd2);
\node[note,text width=3.3cm] at (2.3,13.25) {Causal masking allows parallel\\encoder prefill across positions.};
% Projected memory lives between stacks.
\node[enc,text width=2.55cm] (proj) at (6.25,11.7) {Global K/V projection\\[-1pt]{\fontsize{6.8}{8}\selectfont from normalized $e_{1:T}$}};
\node[enc,text width=2.55cm,minimum height=1.1cm] (memory) at (6.25,9.55) {Projected global KV\\$(k_j,v_j)$, $j=1,\ldots,T$};
\draw[global] (feature)--(proj);
\draw[global] (proj)--node[right,note] {project once\\per position}(memory);
\node[note,text width=2.7cm,text=detailBlue] at (6.25,7.85) {Same projected KV\\read by all decoder layers\\($G=1$ shown)};
% Every decoder position receives its own encoder output directly.
\node[dec,text width=3.1cm,minimum height=.9cm] (input) at (10.65,1.65) {Direct encoder input\\$z_{1:T}^0=e_{1:T}$};
\draw[global] (feature.south)--(2.3,10.95)--(4.55,10.95)--(4.55,1.65)--(input.west);
% Decoder: three pre-normalized residual sublayers.
\node[dec] (sqkv) at (10.65,4.65) {RMSNorm\\Q/K/V projections};
\node[dec] (swa) at (10.65,5.85) {Causal SWA\\[-1pt]{\fontsize{6.8}{8}\selectfont window $W$, including $t$}};
\node[add] (dadd1) at (10.65,6.7) {$+$};
\node[dec] (mq) at (10.65,7.65) {Norm + query projection};
\node[dec] (cross) at (10.65,8.75) {Cross-attention\\[-1pt]{\fontsize{6.8}{8}\selectfont prefix mask $j\le t$}};
\node[add] (dadd2) at (10.65,9.6) {$+$};
\node[dec] (dffn) at (10.65,10.55) {RMSNorm + FFN};
\node[add] (dadd3) at (10.65,11.5) {$+$};
\draw[flow] (input)--(sqkv);
\draw[flow] (sqkv)--node[left,note] {$Q_{1:T}^\ell$}(swa);
\draw[flow] (swa)--(dadd1);
\draw[flow] (dadd1)--node[right,note] {$b_{1:T}^\ell$}(mq);
\draw[flow] (mq)--(cross);
\draw[flow] (cross)--(dadd2);
\draw[flow] (dadd2)--node[right,note] {$a_{1:T}^\ell$}(dffn);
\draw[flow] (dffn)--(dadd3);
\draw[flow] (10.65,4.05)--(8.8,4.05)|-(dadd1);
\draw[flow] (10.65,7.05)--(8.8,7.05)|-(dadd2);
\draw[flow] (10.65,9.95)--(8.8,9.95)|-(dadd3);
\draw[global] (memory.east)--(8.15,9.55)--(8.15,8.75)--node[above,note] {K,V}(cross.west);
% Each layer projects KV at all known positions, then applies the SWA mask.
\node[mem,text width=2.4cm,minimum height=1.15cm] (cache) at (14.55,5.2) {Layer $\ell$ SWA KV\\$\{(k_j^{D,\ell},v_j^{D,\ell})\}_{j=1}^T$};
\draw[local] (sqkv.east)--(12.95,4.65)--(12.95,3.4)--(14.55,3.4)--(cache.south);
\draw[local] (cache.west)--(12.95,5.2)--(12.95,5.85)--node[above,note] {K,V}(swa.east);
\node[mem,text width=2.4cm,minimum height=1cm] (nextcache) at (14.55,8.15) {For continuation\\save $C_T^{D,\ell}$\\[-1pt]{\fontsize{6.8}{8}\selectfont last $W-1$ entries}};
\draw[local] (cache)--(nextcache);
\node[note,text width=2.5cm,text=detailGreen] at (14.55,9.55) {Separate KV per layer;\\window at position $t$:\\$j\le t$ and $t-j<W$};
% Outputs are read out independently at each position, with no feedback path.
\node (output) at (10.65,13.2) {$z_{1:T}^{L_D}$};
\node[dec] (head) at (10.65,14.15) {Readout + softmax\\$p_\Theta(x_{t+1}\mid x_{1:t})$};
\draw[flow] (dadd3)--node[right,note,pos=.45] {$z_{1:T}^\ell$}(output);
\draw[flow] (output)--(head);
\node[note,text width=2.5cm] at (14.55,14.15) {One prediction\\per position $t$};
\node[dec,text width=2.4cm,minimum height=1cm] at (14.55,12.1) {Training / prefill\\[-1pt]{\fontsize{6.8}{8}\selectfont Positions in parallel;\\layers in sequence.}};
\node[note,text width=2.5cm] at (14.55,1.65) {Generation remains\\one token at a time.};
\node[note,text width=3.4cm] at (6.25,4.8) {Attention includes output projection.\\$+$ denotes a residual addition.\\Keys include positional\\transformations.};
\end{tikzpicture}%
}
\endgroup


==> figures/architecture.tex <==
% Native TikZ: local colors/styles do not alter the document theme.
\begingroup
\definecolor{rltInk}{HTML}{172B4D}
\definecolor{rltBlue}{HTML}{007AFF}
\definecolor{rltOrange}{HTML}{E87500}
\definecolor{rltGray}{HTML}{667085}
\definecolor{rltLine}{HTML}{DCE3EB}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,font=\sffamily\small,
 b/.style={draw=rltBlue!65,fill=white,rounded corners=2pt,minimum height=.49cm,inner sep=4pt,text=rltInk,align=center},
 d/.style={draw=rltOrange!75,fill=rltOrange!7,rounded corners=3pt,minimum height=.7cm,minimum width=1.4cm,inner sep=4pt,text=rltInk,align=center},
 flow/.style={->,line width=.75pt,draw=rltBlue},
 state/.style={->,line width=1.8pt,draw=rltOrange},
 muted/.style={text=rltGray,font=\sffamily\scriptsize}]
\path[use as bounding box] (0,0) rectangle (16,6.5);
\fill[rounded corners=6pt,rltBlue!4] (0,.56) rectangle (5.75,6.5);
\fill[rounded corners=6pt,rltOrange!3] (5.95,.56) rectangle (16,6.5);
\node[anchor=west,font=\sffamily\bfseries\large,text=rltBlue] at (.25,6.1) {Causal encoder};
\node[anchor=west,muted] at (.25,5.65) {Parallel causal encoding of observed tokens};
\node[anchor=west,font=\sffamily\bfseries\large,text=rltOrange] at (6.2,6.1) {Recurrent decoder};
\node[anchor=west,muted] at (6.2,5.65) {Prompt and response use the same transition};
% Causal encoder computes features independently of the decoder state.
\foreach \xx/\lab in {.65/{x_1},1.75/{x_2},4.95/{x_T}} {
 \node[b,minimum width=.72cm] (p\xx) at (\xx,4.95) {$\lab$};
 \draw[flow] (\xx,4.67)--(\xx,4.3);
}
\node[text=rltGray] at (3.25,4.95) {$\cdots$};
\node[b,fill=rltBlue!9,minimum width=5.05cm,minimum height=.73cm] (enc) at (2.85,3.92) {\textbf{Causal encoder}\quad $E_\theta$};
\node[muted] at (2.85,3.29) {$e_1,\ e_2,\ \ldots,\ e_T$};
\draw[flow] (2.85,3.02)--(2.85,2.64);
\node[b,minimum width=5.05cm,minimum height=.76cm] (mem) at (2.85,2.22) {\textbf{Encoder KV memory}\quad $M^E_{\le T}$};
\node[muted,align=center] at (2.85,1.18) {Encoder memory is available\\before decoder replay};
% Last two prompt updates followed by one response update; earlier states omitted.
\foreach \xx/\t/\out [count=\i] in {7.35/{T-1}/T,10.55/T/{T+1},13.75/{T+1}/{T+2}} {
 \node[b,minimum width=1.16cm] (e\i) at (\xx,4.55) {$e_{\t}$};
 \node[muted] at (\xx,4.98) {\ifnum\i=1 prompt\else\ifnum\i=2 last prompt token\else response token\fi\fi};
 \node[circle,draw=rltOrange,line width=.8pt,fill=white,minimum size=.42cm,inner sep=0pt,text=rltOrange] (m\i) at (\xx,3.66) {$\oplus$};
 \node[d] (d\i) at (\xx,2.65) {$D_\phi$\\[-1pt]{\scriptsize $L_D$ layers}};
 \draw[flow] (e\i)--(m\i);
 \draw[state] (m\i)--(d\i);
 \node[muted] at (\xx,1.79) {predict $x_{\out}$};
 \draw[->,draw=rltGray!70] (d\i.south)--(\xx,2.02);
}
\draw[state] (6.15,3.66)--node[above,text=rltOrange,font=\small]{$H_{T-2}$}(m1.west);
% Route recurrent-state arrows above the decoder blocks.
\draw[state] (d1.east)--(8.75,2.65)--(8.75,3.66)--node[above,text=rltOrange,font=\small]{$H_{T-1}$}(m2.west);
\draw[state] (d2.east)--(11.95,2.65)--(11.95,3.66)--node[above,text=rltOrange,font=\small]{$H_T$}(m3.west);
\draw[state] (d3.east)--(15.25,2.65)--(15.25,3.66)--(15.85,3.66);
\node[text=rltOrange] at (15.65,4.02) {$\cdots$};
% A memory bus, prefix-restricted separately at every decoder query.
\draw[draw=rltBlue,line width=.7pt] (mem.south)--(2.85,1.52)--(5.82,1.52)--(5.82,.82)--(14.75,.82);
\foreach \xx/\side [count=\i] in {7.35/6.42,10.55/9.62,13.75/12.82} {
 \draw[flow] (\side,.82)--(\side,2.3)--(d\i.south west);
}
\node[fill=rltOrange!3,text=rltBlue,font=\scriptsize,inner sep=2pt] at (10.9,.82) {Read encoder KV up to the current token};
\node[anchor=west,muted] at (.18,.18) {\textcolor{rltBlue}{\rule{.35cm}{1.4pt}}\ Context KV};
\node[anchor=west,muted] at (2.6,.18) {\textcolor{rltOrange}{\rule{.35cm}{2pt}}\ State + SWA KV};
\node[anchor=east,font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont,text=rltInk] at (15.85,.18) {Merge uses $s$; SWA uses layerwise cached KV.};
\end{tikzpicture}%
}
\endgroup


==> figures/chunk-schedule.tex <==
\begingroup
\definecolor{scheduleBlue}{HTML}{007AFF}
\definecolor{scheduleOrange}{HTML}{E87500}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,font=\sffamily\small,
token/.style={draw=scheduleBlue!60,fill=white,minimum width=1.0cm,minimum height=.65cm,rounded corners=2pt}]
\path[use as bounding box] (0,0) rectangle (16.4,5.6);
\node[anchor=west,font=\sffamily\bfseries] at (0,5.25) {Known-token decoder batches};
\foreach \i in {1,...,8}{
 \pgfmathsetmacro{\x}{3+(\i-1)*1.45}
 \fill[scheduleBlue!8,rounded corners=4pt] (\x-.6,3.7) rectangle (\x+.6,4.65);
}
\fill[scheduleBlue!8,rounded corners=4pt] (2.35,2.15) rectangle (7.9,3.1);
\fill[scheduleBlue!8,rounded corners=4pt] (8.15,2.15) rectangle (13.65,3.1);
\fill[scheduleBlue!8,rounded corners=4pt] (2.35,.6) rectangle (13.65,1.55);
\foreach \name/\interval/\y/\row in {RLT-1/{B=1}/4.175/1,RLT-2/{B=4}/2.625/2,RLT-0/{B=\infty}/1.075/0}{
 \node[anchor=west,align=left] at (0,\y) {\textbf{\name}\\{\footnotesize$\interval$}};
 \foreach \i in {1,...,8}{
  \pgfmathsetmacro{\x}{3+(\i-1)*1.45}
  \node[token] (t\row\i) at (\x,\y) {$x_\i$};
 }
}
\foreach \i/\j in {1/2,2/3,3/4,4/5,5/6,6/7,7/8}{
 \draw[->,scheduleOrange,thick] (t1\i)--(t1\j);
}
\draw[scheduleOrange,thick] (t24.north)--(7.35,3.25)--(13.15,3.25);
\foreach \i in {5,...,8}{
 \pgfmathsetmacro{\x}{3+(\i-1)*1.45}
 \draw[->,scheduleOrange,thick] (\x,3.25)--(t2\i.north);
}
\node[text=scheduleOrange,font=\sffamily\scriptsize] at (10.3,3.5) {$y_4$: shared feedback for positions 5--8};
\node[anchor=west,align=left] at (14,4.175) {8 batches\\$8L_D$ stages};
\node[anchor=west,align=left] at (14,2.625) {2 batches\\$2L_D$ stages};
\node[anchor=west,align=left] at (14,1.075) {1 batch\\$L_D$ stages};
\node[anchor=west,font=\sffamily\footnotesize] at (0,.1) {Within a batch: positions in parallel at each layer. Between batches: preserve causal SWA caches.};
\end{tikzpicture}}
\endgroup


==> figures/hardware-schedule.tex <==
\begingroup
\definecolor{rblue}{HTML}{007AFF}
\definecolor{rorange}{HTML}{E87500}
\definecolor{rgray}{HTML}{566172}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\sffamily\small,>=stealth,
box/.style={draw=rblue!50,fill=rblue!5,rounded corners=3pt,align=center,minimum height=.7cm},
state/.style={box,draw=rorange!70,fill=rorange!8}]

\path[use as bounding box] (0,0) rectangle (16,5.65);
\node[anchor=west,font=\sffamily\bfseries] at (0,5.35) {Batching decoder updates from independent sequences};
\node[box,text width=3.1cm,minimum height=2.9cm] (enc) at (1.8,2.9) {\textbf{Causal encoder}\\[6pt]Encode known tokens\\in parallel\\[6pt]Build each sequence's\\prefix KV memory};
\foreach \col/\x in {1/6,2/8.4,3/10.8,4/13.2}{
\fill[rblue!5,rounded corners=4pt] (\x-.7,1.35) rectangle (\x+.7,4.4);
\node[text=rgray,font=\sffamily\footnotesize] at (\x,4.65) {Batch \col};}
\foreach \row/\y in {A/3.85,B/2.9,C/1.95}{
\node[anchor=east] at (5,\y) {Seq. \row};
\foreach \col/\x in {1/6,2/8.4,3/10.8,4/13.2}{
\node[state,minimum width=1cm] (n\row\col) at (\x,\y) {$D_{\phi}$};}
\draw[->,rorange,thick] (n\row1)--(n\row2);
\draw[->,rorange,thick] (n\row2)--(n\row3);
\draw[->,rorange,thick] (n\row3)--(n\row4);
\draw[->,rorange,thick] (n\row4)--(14.7,\y);}
\draw[->,rblue,thick] (enc.north) -- (1.8,4.65) -- (3.8,4.65);
\node[anchor=west,text=rblue,font=\sffamily\footnotesize] at (3.9,4.98) {Each update reads its encoder prefix and decoder SWA window};
\node[anchor=west,text=rgray] at (4.7,.85) {Columns: independent updates can share one batched kernel.};
\node[anchor=west,text=rgray] at (0,.15) {Rows: updates follow token order within each sequence.};
\end{tikzpicture}}
\endgroup


==> figures/rl-replay.tex <==
\begingroup
\definecolor{rblue}{HTML}{007AFF}
\definecolor{rorange}{HTML}{E87500}
\definecolor{rgray}{HTML}{566172}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\sffamily\small,>=stealth,
box/.style={draw=rblue!50,fill=rblue!5,rounded corners=3pt,align=center,minimum height=.7cm},
state/.style={box,draw=rorange!70,fill=rorange!8}]

\path[use as bounding box] (0,0) rectangle (16,6.6);
\node[anchor=west,font=\sffamily\bfseries] at (0,6.3) {Replaying a sampled history under current parameters};
\node[box,text width=6.7cm,minimum height=.8cm] at (3.7,5.4) {\textbf{SAMPLER}\quad behavior policy $\mu$};
\node[state,text width=6.7cm,minimum height=.8cm] at (12,5.4) {\textbf{TRAINER}\quad current parameters $\Theta$};
\node[box,text width=6.7cm,minimum height=1.05cm] (sample) at (3.7,4.05) {Process the full prompt; sample a response\\Record tokens $y$ and $\log\mu(y_i\mid c,y_{<i})$};
\node[state,text width=6.7cm,minimum height=1.05cm] (replay) at (12,4.05) {Rebuild encoder KV, $s_t$, and decoder SWA KV\\Replay full prompt + fixed response tokens};
\draw[->,thick] (sample)-- node[above,font=\sffamily\footnotesize] {$c,y$} (replay);
\node[box,text width=6.7cm,minimum height=.85cm] (old) at (3.7,2.6) {Keep recorded behavior log-probabilities\\as the ratio denominator};
\node[state,text width=6.7cm,minimum height=.85cm] (cur) at (12,2.6) {Compute current $\log p_\Theta(y_i\mid c,y_{<i})$\\Full BPTT; checkpoint as needed};
\draw[->,rblue,thick] (sample)--(old);
\draw[->,rorange,thick] (replay)--(cur);
\node[draw=rgray!50,rounded corners=3pt,fill=gray!3,minimum width=11cm,minimum height=.85cm] (ratio) at (7.85,1.1) {$r_i(\Theta)=\exp\!\left[\log p_\Theta(y_i\mid c,y_{<i})-\log\mu(y_i\mid c,y_{<i})\right]$};
\draw[->,rblue,thick] (old.south)--(3.7,1.75)--(4.5,1.75)--(4.5,1.55);
\draw[->,rorange,thick] (cur.south)--(12,1.75)--(11.2,1.75)--(11.2,1.55);
\node[anchor=west,text=rgray,font=\sffamily\footnotesize] at (0,.15) {After every parameter update: rebuild current-policy KV and states; retain original behavior log-probabilities.};
\end{tikzpicture}}
\endgroup


==> figures/temporal-depth.tex <==
\begingroup
\definecolor{rblue}{HTML}{007AFF}
\definecolor{rorange}{HTML}{E87500}
\definecolor{rgray}{HTML}{566172}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\sffamily\small,>=stealth,
box/.style={draw=rblue!50,fill=rblue!5,rounded corners=3pt,align=center,minimum height=.7cm},
state/.style={box,draw=rorange!70,fill=rorange!8}]

\path[use as bounding box] (0,0) rectangle (16,6.1);
\node[anchor=west,font=\sffamily\bfseries] at (0,5.8) {Block count per token and along the recurrent path};
\node[anchor=west,text=rgray] at (0,5.25) {Illustrative 48-layer encoder + 48-layer decoder; counts exclude merge and readout.};
\draw[->,gray] (1.6,1) -- (9.4,1) ;
\node at (5.5,.45) {Processed tokens $t$};
\draw[->,gray] (1.6,1) -- (1.6,4.65);
\node[anchor=west,text=rgray] at (1.6,4.85) {Logical block count};
\foreach \t/\x in {1/2,2/3,3/4,4/5,5/6,6/7,7/8,8/9}{
\draw[gray!15] (\x,1)--(\x,4.4);
\node[below,font=\sffamily\footnotesize] at (\x,1) {\t};}
\foreach \v/\y in {0/1,96/1.8,192/2.6,288/3.4,384/4.2}{
\draw[gray!15] (1.6,\y)--(9,\y);
\node[left,font=\sffamily\footnotesize] at (1.5,\y) {\v};}
\draw[rblue,very thick] (2,1.8)--(9,1.8);
\draw[rorange,very thick] (2,1.4)--(9,4.2);
\foreach \x/\y in {2/1.4,3/1.8,4/2.2,5/2.6,6/3,7/3.4,8/3.8,9/4.2}{\fill[rorange] (\x,\y) circle (2pt);}
\node[state,text width=5cm] at (12.8,4.05) {\textbf{State path: $48t$}\\Decoder blocks along the recurrent chain from $s_0$};
\node[box,text width=5cm] at (12.8,2.35) {\textbf{Per token: $48+48=96$}\\Fixed block count; attention work still grows with context};
\end{tikzpicture}}
\endgroup

